Tensor force effect on the neutron shell closure in super-heavy elements

A systematic study of the effect of tensor force on the evolution of shell structure in even-even super-heavy nuclei in the region of proton numbers Z=114, 120 and 126 and in the region of neutron numbers 178 $\le$ N $\le$ 188 is presented. We use, in this investigation, the Hartree-Fock framework by means of different types of Skyrme functionals in two cases with and without tensor force. The Bardeen-Cooper-Schriefer (BCS) approximation has been used to treat the pairing correlations. By investigating structural and decay properties of nuclei under consideration, it is found that N=184 shell gap is more enhanced by the tensor interaction which depends on the isoscalar tensor coupling constant $C_0^J$ of the used Skyrme interactions. In the case without tensor interaction, this gap is significant only for T22, T24, T42 and SLy5. So, it disappears with T46, T64 and T66, and is too weak for T26, T44 and T62. Without exception, the shell gap at N=184 becomes more pronounced when the tensor part is taken into account.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

